Optical arbitrary waveform generation using spectro-temporal unitary transforms

We discuss the prospect of using cascaded phase modulators and dispersive elements to achieve arbitrary optical waveform generation. This transform is not limited by the bandwidth of its constituent modulators and is theoretically lossless.

==> figs/fig_spectrum_compiled.tex <==
\includegraphics[]{figs/output-figure0-0.pdf}\includegraphics[]{figs/output-figure1-0.pdf}\includegraphics[]{figs/output-figure2-0.pdf}

\includegraphics[]{figs/output-figure3-0.pdf}\hspace{=-0.2cm}\includegraphics[]{figs/output-figure4-0.pdf}\hspace{=-0.2cm}\includegraphics[]{figs/output-figure5-0.pdf}\hspace{=-0.2cm}\includegraphics[]{figs/output-figure6-0.pdf}\hspace{=-0.2cm}\includegraphics[]{figs/output-figure7-0.pdf}
